Explicit convergence bounds for Metropolis Markov chains: isoperimetry, spectral gaps and profiles

We derive the first explicit bounds for the spectral gap of a random walk Metropolis algorithm on $R^d$ for any value of the proposal variance, which when scaled appropriately recovers the correct $d^{-1}$ dependence on dimension for suitably regular invariant distributions. We also obtain explicit bounds on the ${\rm L}^2$-mixing time for a broad class of models. In obtaining these results, we refine the use of isoperimetric profile inequalities to obtain conductance profile bounds, which also enable the derivation of explicit bounds in a much broader class of models. We also obtain similar results for the preconditioned Crank--Nicolson Markov chain, obtaining dimension-independent bounds under suitable assumptions.

==> flowchart.tex <==
\begin{tikzpicture}[node distance = 2cm]

\node (start) [block] {1. Regular isoperimetric minorant $\tilde I_\pi$};
\node (block1) [block, below of = start] {2. Lower bound on isoperimetric profile};
\node (block2) [block, below of = block1] {3. Three-set isoperimetric inequality};
\node (block3) [block, below of = block2] {4. Bound on conductance profile};
\node (block4) [block, below of = block3] {5. Bound on spectral profile};
\node (block5) [block, below of = block4] {6. Lower bound on Dirichlet form $\mathcal E(P,f)$};
\node (block6) [block, below of = block5] {7. Upper bound on convergence of $P^n$};
\node (block7) [block, below of = block6] {8. Mixing time bounds};

\draw [imparrow] (start) -- node[anchor=west] {Definition~\ref{def:iso-ineq}} (block1);
\draw [imparrow] (block1) -- node[anchor=west] {Lemma~\ref{lem:iso-to-3set}} (block2);
\draw [imparrow] (block2) -- node[align = right,anchor=east] {With close coupling, \\ concavity of $\tilde I_\pi$} node[align = left,anchor=west] {Lemma~\ref{lem:iso-conductance-A-close-coupling}, \\ Corollary~\ref{cor:iso-couple-conductance}}  (block3);
\draw [imparrow] (block3) -- node[anchor=west] {Lemma~\ref{lem:cond-spec-profile-gap}} (block4);
\draw [imparrow] (block4) -- node[anchor=west] {Lemma~\ref{lem:dirichlet-variance-spectral-profile}} (block5);
\draw [imparrow] (block5) -- node[anchor=west] {Theorem~\ref{thm:CP-to-mix}} node[anchor=east] {Positive reversible chain} (block6);
\draw [imparrow] (block6) -- node[anchor=west] {Theorem~\ref{thm:IP-to-mix}} (block7);

\end{tikzpicture}

